The Look-and-Say The Biggest Sequence Eventually Cycles

In this paper we consider a variant of Conway's sequence (OEIS A005150, A006715) defined as follows: the next term in the sequence is obtained by considering contiguous runs of digits, and rewriting them as $ab$ where $b$ is the digit and $a$ is the maximum of $b$ and the run's length. We dub this the "look-and-say the biggest" (LSB) sequence. Conway's sequence is very similar ($b$ is just the run's length). For any starting value except 22, Conway's sequence grows exponentially: the ration of lengths converges to a known constant $\lambda$. We show that LSB does not: for every starting value, LSB eventually reaches a cycle. Furthermore, all cycles have a period of at most 9.

==> img/forest.tex <==
\begin{tikzpicture}
\node (1) at (0, 0) {\phantom{\dig{00}}\dig{1}};
\node (11) at (1.5, 0) {\dig{11}};
\node (21) at (3, 0) {\dig{21}};
\node (111) at (0, -1) {\dig{111}};
\node (31) at (3, -1) {\dig{31}};
\node (222) at (0, -2) {\dig{222}};
\node (0) at (0, -3) {\phantom{\dig{00}}\dig{0}};
\node (10) at (3, -3) {\dig{10}};
\node (00) at (5, -3) {\dig{00}};
\node (20) at (8, -3) {\phantom{\dig{0}}\dig{20}};
\node (000) at (2.5, -4) {\dig{000}};
\node (30) at (5.5, -4) {\dig{30}};
\node (32) at (3, -2) {\dig{32}};
\node (2) at (5, 0) {\phantom{\dig{0}}\dig{2}};
\node (22) at (7, 0) {\dig{22}};
\node (3) at (5, -2) {\phantom{\dig{0}}\dig{3}};
\node (33) at (6.5, -2) {\dig{33}};
\node (333) at (8, -2) {\dig{333}};
\draw[>=latex,->] (0) to node[above,midway,scale=0.8]{$Z$} (10);
\draw[>=latex,->] (00) to node[above,midway,scale=0.8]{$Z$} (20);
\draw[>=latex,->] (000) to node[above,midway,scale=0.8]{$Z$} (30);
\draw[>=latex,->] (1) to node[above,midway,scale=0.8]{$Z$} (11);
\draw[>=latex,->] (11) to node[above,midway,scale=0.8]{$Z$} (21);
\draw[>=latex,->] (111) to node[above,midway,scale=0.8]{$Z$} (31);
\draw[>=latex,->] (222) to node[above,midway,scale=0.8]{$Z$} (32);
\draw[>=latex,->] (2) to node[above,midway,scale=0.8]{$Z$} (22);
\draw[] (22) to[in=90,out=25] node[pos=1,right,scale=0.8]{$Z$} (8.5, 0);
\draw[>=latex,->] (8.5, 0) to[out=-90,in=-25] (22);
\draw[>=latex,->] (3) to node[above,midway,scale=0.8]{$Z$} (33);
\draw[>=latex,->] (333) to node[above,midway,scale=0.8]{$Z$} (33);
\draw[] (33) to[out=120,in=-180] node[pos=2,right,midway,scale=0.8]{$~Z$} (6.5, -1);
\draw[>=latex,->] (6.5, -1) to[out=0,in=60] (33);
\end{tikzpicture}
